The Taming of the Screw: Dislocation Cores in BCC Metals and Alloys

Body-centred cubic (BCC) transition metals tend to be brittle at low temperatures, posing significant challenges in processing and major concerns for damage tolerance. The brittleness is largely dictated by the screw dislocation core; the nature and control of which remain a puzzle after nearly a century. Here, we introduce a physics-based material index \{chi}, the energy difference between BCC and face-centred-cubic structures, that guides manipulation of core properties. The lattice friction and nucleation barrier have near-linear scaling with \{chi} and the core transforms from non-degenerate to degenerate when \{chi} drops below a threshold in BCC alloys. \{chi} is related to solute valence electron concentrations and can be quantitatively predicted by first-principles calculations, providing a robust path for design of ductile and tough BCC alloys.

==> hs_gp_v.tex <==
\hspace*{0.0in}
\begin{tikzpicture}[
  ptable default element style/.style={
    regular polygon, regular polygon sides=4,
    minimum size = 21pt, inner sep=-1, draw=black,
    fill=Gray, fill opacity=0.05, text=my color hsb, text opacity=\dotopacity},
  ptable highlight element style/.style={
    regular polygon, regular polygon sides=4, line width=1.0pt,
    minimum size = 21pt, inner sep=-1, draw=black, text=black,
    fill=RubineRed, fill opacity=0.05, draw opacity=\dotopacity, text opacity=1}
  ]
\usetikzlibrary{shapes,snakes}

\def\fsnorm{8}
\tikzset{font={\fontfamily{phv}\fontsize{\fsnorm}{1}\selectfont}}
\def\fssmall{6}

\def\xmin{0}
\def\xmax{10}
\def\ymin{80}
\def\ymax{240}

\colorlet{color min rgb}[rgb]{Red}
\colorlet{color max rgb}[rgb]{Blue}

\colorlet{color min hsb}[hsb]{Red}
\colorlet{color max hsb}[hsb]{Blue}

\tikzset{texalongtd/.style={
    top color=white,
    bottom color=white,
    middle color = Red
    }}


\tikzset{
  ring shading/.code args={from #1 at #2 to #3 at #4}{
    \def\colin{#1}
    \def\radin{#2}
    \def\colout{#3}
    \def\radout{#4}
    \pgfmathsetmacro{\proportion}{\radin/\radout}
    \pgfmathsetmacro{\outer}{.8818cm}
    \pgfmathsetmacro{\inner}{.8818cm*\proportion}
    \pgfmathsetmacro{\innerlow}{\inner-0.01pt}
    \pgfdeclareradialshading{ring}{\pgfpoint{0cm}{0cm}}%
    {
      color(0pt)=(white);
      color(\innerlow)=(white);
      color(\inner)=(#1);
      color(\outer)=(#3)
    }
    \pgfkeysalso{/tikz/shading=ring}
  },
}

\def\hexa{0.1}
\def\dotopacity{0.75}
%-------------------------------------------------------
% draw the color scale
% -------------------------------------------------------
\def\min{0}
\def\scalesize{9}
\def\max{\scalesize*16}


% draw the coordinate axis
\begin{axis}[
    cycle list name=exotic,
    width=17cm,
    xmin=\xmin,
    xmax=\xmax,
    ymin=\ymin,
    ymax=\ymax,
    xtick={0,2,...,10},
    ytick={80,100,...,240},
    x label style={at={(axis description cs:0.5,0.02)},anchor=north},
    y label style={at={(axis description cs:0.052,0.5)},anchor=south},
    xlabel={Solute concentration $c$ (at.\%)},
    ylabel={Normalized yield strength/hardness $\sigma$ (\%)},
    label style={font=\footnotesize\sansmath\sffamily},
    tick label style={font=\footnotesize\sansmath\sffamily},
    mark size=5,
    every node near coord/.append style={xshift=\mysx pt,yshift=\mysy pt,anchor=west,font=\scriptsize},
    xticklabel style={yshift=0.4ex, anchor=north},
    yticklabel style={xshift=0.5ex, anchor=east},
    grid=both,
    grid style={dash pattern = on 6 off 3, line width=.1pt, draw=gray!20},
    major grid style={line width=.2pt,draw=gray!60},
    ]

    % highlight area
    \node [ellipse, inner color=OliveGreen!40, outer color=OliveGreen!40,
    minimum width=100pt, minimum height=500pt,
    draw=none, inner sep=0, rotate=-55,opacity=0.15] at (axis cs:3.5,180) {};

    \node [ellipse, inner color=Cyan!40, outer color=Cyan!40,
    minimum width=100pt, minimum height=650pt,
    draw=none, inner sep=0, rotate=-75,opacity=0.15] at (axis cs:4.0,130) {};

    \node [ellipse, inner color=NavyBlue!40, outer color=NavyBlue!40,
    minimum width=70pt, minimum height=250pt,
    draw=none, inner sep=0, rotate=85, opacity=0.15] at (axis cs:2.5,90) {};
    

    \pgfplotsextra{\DTLforeach*{hs_gp_v_vs_solute_conc}{
        \solv=solv,\sol=sol,\x=conc,\yorg=sorg,\ym=ssol,\xr=xer,\yr=yer,
        \theta=theta,\T=temp,\solgp=solgp,\citekey=bibkey,\bibksx=bksx,\bibksy=bksy}{

        \def\y{\ym * 100 / \yorg}
        % 
        % draw arrow when bibkey is put far away
        % \pgfmathsetmacro{\distlk}{\bibksx/2}
        \def\distlkx{\the\numexpr\bibksx * \bibksx\relax}
        \def\distlky{\the\numexpr\bibksy * \bibksy\relax}
        \def\distlkt{\the\numexpr\distlkx + \distlky\relax}
        \def\arrowsx{\x + \bibksx}
        \def\arrowsy{\y + \bibksy}

        % \pgfmathparse{ifthenelse(\bibksx>=0,1,-1)} \pgfmathresult}%
        \def\bibksxa{\the\numexpr\bibksx * 10\relax}
        \pgfmathparse{ (\bibksx >= 0) ? 1:-1}
        \let\sxsign\pgfmathresult

        % \pgfmathparse{ifthenelse(\bibksy>=0,1,-1)} \pgfmathresult}%
        \def\bibksya{\the\numexpr\bibksy * 10\relax}
        \pgfmathparse{ (\bibksy >= 0) ? 1:-1}
        \let\sysign\pgfmathresult

        \def\distthresh{1}
        \ifthenelse{ \distlkt > \distthresh }{
        \draw[draw=black, opacity=0.5] ($(axis cs:\x,\y)+(\sxsign*3pt,\sysign*2pt)$)
         -- ($(axis cs:\x+\bibksx/10,\y+\bibksy/5) - (\sxsign*5pt,\sysign*2.0pt) $)
         -- ($(axis cs:\x+\bibksx/10,\y+\bibksy/5) + (\sxsign*9pt,-\sysign*2.0pt) $);
        }
        {}

        \ifthenelse{\equal{\solv}{V}}
        {
          \def\Tm{2183};
          \tikzstyle{vanadium}=[regular polygon, regular polygon sides=4, opacity=\dotopacity]
          \def\solvdot{vanadium}
        }
        {}

        \ifthenelse{\equal{\solv}{Nb}}
        {
          \def\Tm{2750};
          \tikzstyle{niobium} = [regular polygon, regular polygon sides=5, opacity=\dotopacity]
          \def\solvdot{niobium}
        }
        {}

        \ifthenelse{\equal{\solv}{Ta}}
        {
          \def\Tm{3290};
          \tikzstyle{tantalum} = [regular polygon, regular polygon sides=6, opacity=\dotopacity]
          \def\solvdot{tantalum}
        }
        {}

        \pgfmathsetmacro{\Th}{\T / \Tm}
        \pgfmathsetmacro{\solgpcolor}{\solgp*10 - 30}
        \colorlet{my fillcolor rgb}[rgb]{color min rgb!\solgpcolor!color max rgb}
        \colorlet{my fillcolor hsb}[rgb]{color min hsb!\solgpcolor!color max hsb}

        \node [\solvdot, minimum size=8pt, draw=black,
        fill=my fillcolor hsb, line width=0.2pt, inner sep=0] at (axis cs:\x,\y) {};

        \node [] at ($(axis cs:\x+\bibksx/10,\y+\bibksy/4.5) + 0.3pt*(\sxsign-1,0)$)
        {\fontfamily{phv}\fontsize{\fssmall}{0}\selectfont{\textcolor{black}
            {\setlength{\fboxsep}{0.0pt} {\solv\sol~\cite{\citekey} } }}};
      }
    }
    % draw pure element point
    \node[circle, opacity=\dotopacity, minimum size=8pt, draw=black, fill=black, line width=0.2pt, inner sep=0] at (axis cs:0,100){};
    
  \end{axis}

  % draw the periodic table
  \def\ptableleftx{0.03}
  \def\ptableuppery{0.775}
  \def\ptablerowdy{0.035}
  \pgfmathsetmacro\ptablesecondrowy{\ptableuppery-\ptablerowdy}
  \pgfmathsetmacro\ptablethirdrowy{\ptablesecondrowy-\ptablerowdy}

  \foreach \n in {0,1,...,9}{
    \pgfmathtruncatemacro\pgp{round(\n + 3)}
    \pgfmathsetmacro\pos{\n * 16}
    \pgfmathsetmacro\myvalue{\pos}

    \pgfmathtruncatemacro\lambda{(\myvalue-\min)/(\max-\min)*100}
    \colorlet{my color rgb}[rgb]{color min rgb!\lambda!color max rgb}
    \colorlet{my color hsb}[rgb]{color min hsb!\lambda!color max hsb}

    \ifthenelse{\equal{\pgp}{3}}
    {
      \node [ptable default element style]
      at (\ptableleftx\textwidth+\pos pt, \ptableuppery\textwidth) {
        \fontfamily{phv}\fontsize{8}{0} \selectfont{\textcolor{my color hsb}
          {\setlength{\fboxsep}{0.0pt}{Sc}}}};

      \node [ptable default element style]
      at (\ptableleftx\textwidth+\pos pt,\ptablesecondrowy\textwidth) {
        \fontfamily{phv}\fontsize{8}{0} \selectfont{\textcolor{my color hsb}
          {\setlength{\fboxsep}{0.0pt}{Y}}}};
    }
    {}

    \ifthenelse{\equal{\pgp}{4}}
    { \node [ptable default element style]
      at (\ptableleftx\textwidth+\pos pt, \ptableuppery\textwidth) {
        \fontfamily{phv}\fontsize{8}{0} \selectfont{\textcolor{my color hsb}
          {\setlength{\fboxsep}{0.0pt}{Ti}}}};

      \node [ptable default element style]
      at (\ptableleftx\textwidth+\pos pt,\ptablesecondrowy\textwidth) {
        \fontfamily{phv}\fontsize{8}{0} \selectfont{\textcolor{my color hsb}
          {\setlength{\fboxsep}{0.0pt}{Zr}}}};

      \node [ptable default element style]
      at (\ptableleftx\textwidth+\pos pt,\ptablethirdrowy\textwidth) {
        \fontfamily{phv}\fontsize{8}{0} \selectfont{\textcolor{my color hsb}
          {\setlength{\fboxsep}{0.0pt}{Hf}}}};
    }
    {}

    \ifthenelse{\equal{\pgp}{5}}
    {
      \node [ptable highlight element style]
      at (\ptableleftx\textwidth+\pos pt, \ptableuppery\textwidth) {
        \fontfamily{phv}\fontsize{8}{0} \selectfont{\textcolor{black}
          {\setlength{\fboxsep}{0.0pt}{V}}}};

      \node [ptable highlight element style]
      at (\ptableleftx\textwidth+\pos pt,\ptablesecondrowy\textwidth) {
        \fontfamily{phv}\fontsize{8}{0} \selectfont{\textcolor{black}
          {\setlength{\fboxsep}{0.0pt}{Nb}}}};

      \node [ptable highlight element style]
      at (\ptableleftx\textwidth+\pos pt,\ptablethirdrowy\textwidth) {
        \fontfamily{phv}\fontsize{8}{0} \selectfont{\textcolor{black}
          {\setlength{\fboxsep}{0.0pt}{Ta}}}};
    }
    {}

    \ifthenelse{\equal{\pgp}{6}}
    {
      \node [ptable default element style]
      at (\ptableleftx\textwidth+\pos pt,\ptableuppery\textwidth) {
        \fontfamily{phv}\fontsize{8}{0} \selectfont{\textcolor{my color hsb}
          {\setlength{\fboxsep}{0.0pt}{Cr}}}};

      \node [ptable default element style]
      at (\ptableleftx\textwidth+\pos pt,\ptablesecondrowy\textwidth) {
        \fontfamily{phv}\fontsize{8}{0} \selectfont{\textcolor{my color hsb}
          {\setlength{\fboxsep}{0.0pt}{Mo}}}};

      \node [ptable default element style]
      at (\ptableleftx\textwidth+\pos pt,\ptablethirdrowy\textwidth) {
        \fontfamily{phv}\fontsize{8}{0} \selectfont{\textcolor{my color hsb}
          {\setlength{\fboxsep}{0.0pt}{W}}}};
    }
    {}

    \ifthenelse{\equal{\pgp}{7}}
    {
      \node [ptable default element style]
      at (\ptableleftx\textwidth+\pos pt,\ptableuppery\textwidth) {
        \fontfamily{phv}\fontsize{8}{0} \selectfont{\textcolor{my color hsb}
          {\setlength{\fboxsep}{0.0pt}{Mn}}}};

      \node [ptable default element style]
      at (\ptableleftx\textwidth+\pos pt,\ptablesecondrowy\textwidth) {
        \fontfamily{phv}\fontsize{8}{0} \selectfont{\textcolor{my color hsb}
          {\setlength{\fboxsep}{0.0pt}{Tc}}}};

      \node [ptable default element style]
      at (\ptableleftx\textwidth+\pos pt,\ptablethirdrowy\textwidth) {
        \fontfamily{phv}\fontsize{8}{0} \selectfont{\textcolor{my color hsb}
          {\setlength{\fboxsep}{0.0pt}{Re}}}};
    }
    {}

    \ifthenelse{\equal{\pgp}{8}}
    {
      \node [ptable default element style]
      at (\ptableleftx\textwidth+\pos pt,\ptableuppery\textwidth) {
        \fontfamily{phv}\fontsize{8}{0} \selectfont{\textcolor{my color hsb}
          {\setlength{\fboxsep}{0.0pt}{Fe}}}};

      \node [ptable default element style]
      at (\ptableleftx\textwidth+\pos pt,\ptablesecondrowy\textwidth) {
        \fontfamily{phv}\fontsize{8}{0} \selectfont{\textcolor{my color hsb}
          {\setlength{\fboxsep}{0.0pt}{Ru}}}};

      \node [ptable default element style]
      at (\ptableleftx\textwidth+\pos pt,\ptablethirdrowy\textwidth) {
        \fontfamily{phv}\fontsize{8}{0} \selectfont{\textcolor{my color hsb}
          {\setlength{\fboxsep}{0.0pt}{Os}}}};
    }
    {}

    \ifthenelse{\equal{\pgp}{9}}
    {
      \node [ptable default element style]
      at (\ptableleftx\textwidth+\pos pt,\ptableuppery\textwidth) {
        \fontfamily{phv}\fontsize{8}{0} \selectfont{\textcolor{my color hsb}
          {\setlength{\fboxsep}{0.0pt}{Co}}}};

      \node [ptable default element style]
      at (\ptableleftx\textwidth+\pos pt,\ptablesecondrowy\textwidth) {
        \fontfamily{phv}\fontsize{8}{0} \selectfont{\textcolor{my color hsb}
          {\setlength{\fboxsep}{0.0pt}{Rh}}}};
      \node [ptable default element style]
      at (\ptableleftx\textwidth+\pos pt,\ptablethirdrowy\textwidth) {
        \fontfamily{phv}\fontsize{8}{0} \selectfont{\textcolor{my color hsb}
          {\setlength{\fboxsep}{0.0pt}{Ir}}}};
    }
    {}

    \ifthenelse{\equal{\pgp}{10}}
    {
      \node [ptable default element style]
      at (\ptableleftx\textwidth+\pos pt,\ptableuppery\textwidth) {
        \fontfamily{phv}\fontsize{8}{0} \selectfont{\textcolor{my color hsb}
          {\setlength{\fboxsep}{0.0pt}{Ni}}}};

      \node [ptable default element style]
      at (\ptableleftx\textwidth+\pos pt,\ptablesecondrowy\textwidth) {
        \fontfamily{phv}\fontsize{8}{0} \selectfont{\textcolor{my color hsb}
          {\setlength{\fboxsep}{0.0pt}{Pd}}}};

      \node [ptable default element style]
      at (\ptableleftx\textwidth+\pos pt,\ptablethirdrowy\textwidth) {
        \fontfamily{phv}\fontsize{8}{0} \selectfont{\textcolor{my color hsb}
          {\setlength{\fboxsep}{0.0pt}{Pt}}}};
    }
    {}

    \ifthenelse{\equal{\pgp}{11}}
    {
      \node [ptable default element style]
      at (\ptableleftx\textwidth+\pos pt,\ptableuppery\textwidth) {
        \fontfamily{phv}\fontsize{8}{0} \selectfont{\textcolor{my color hsb}
          {\setlength{\fboxsep}{0.0pt}{Cu}}}};

      \node [ptable default element style]
      at (\ptableleftx\textwidth+\pos pt,\ptablesecondrowy\textwidth) {
        \fontfamily{phv}\fontsize{8}{0} \selectfont{\textcolor{my color hsb}
          {\setlength{\fboxsep}{0.0pt}{Ag}}}};
      \node [ptable default element style]
      at (\ptableleftx\textwidth+\pos pt,\ptablethirdrowy\textwidth) {
        \fontfamily{phv}\fontsize{8}{0} \selectfont{\textcolor{my color hsb}
          {\setlength{\fboxsep}{0.0pt}{Au}}}};
    }
    {}

    \ifthenelse{\equal{\pgp}{12}}
    {
      \node [ptable default element style]
      at (\ptableleftx\textwidth+\pos pt,\ptableuppery\textwidth) {
        \fontfamily{phv}\fontsize{8}{0} \selectfont{\textcolor{my color hsb}
          {\setlength{\fboxsep}{0.0pt}{Zn}}}};

      \node [ptable default element style]
      at (\ptableleftx\textwidth+\pos pt,\ptablesecondrowy\textwidth) {
        \fontfamily{phv}\fontsize{8}{0} \selectfont{\textcolor{my color hsb}
          {\setlength{\fboxsep}{0.0pt}{Cd}}}};

      \node [ptable default element style]
      at (\ptableleftx\textwidth+\pos pt,\ptablethirdrowy\textwidth) {
        \fontfamily{phv}\fontsize{8}{0} \selectfont{\textcolor{my color hsb}
          {\setlength{\fboxsep}{0.0pt}{Hg}}}};
    }
    {}

    \pgfmathsetmacro\ptablegpnx{\ptableleftx-0.004}
    \pgfmathsetmacro\ptablegpny{\ptableuppery+0.028}
    \node [] at (\ptablegpnx\textwidth+\pos pt,\ptablegpny\textwidth)
    {\fontfamily{phv}\fontsize{8}{0} \selectfont{\textcolor{black}
        {\setlength{\fboxsep}{0.0pt} {\pgp}}}
    };
  }

\end{tikzpicture}


==> hs_gp_vi.tex <==
\hspace*{0.0in}
\begin{tikzpicture}[
  ptable default element style/.style={
    regular polygon, regular polygon sides=4,
    minimum size = 21pt, inner sep=-1, draw=black,
    fill=Gray, fill opacity=0.05, text=my color hsb, text opacity=\dotopacity},
  ptable highlight element style/.style={
    regular polygon, regular polygon sides=4, line width=1.0pt,
    minimum size = 21pt, inner sep=-1, draw=black, text=black,
    fill=RubineRed, fill opacity=0.05, draw opacity=\dotopacity, text opacity=1}
  ]
\usetikzlibrary{calc,shapes,snakes}

\def\fsnorm{8}
\tikzset{font={\fontfamily{phv}\fontsize{\fsnorm}{1}\selectfont}}

\def\fssmall{6}

\def\xmin{0}
\def\xmax{10}
\def\ymin{70}
\def\ymax{160}

\colorlet{color min rgb}[rgb]{Red}
\colorlet{color max rgb}[rgb]{Blue}

\colorlet{color min hsb}[hsb]{Red}
\colorlet{color max hsb}[hsb]{Blue}

\tikzset{texalongtd/.style={
    top color=white,
    bottom color=white,
    middle color = Red
    }}


\tikzset{
  ring shading/.code args={from #1 at #2 to #3 at #4}{
    \def\colin{#1}
    \def\radin{#2}
    \def\colout{#3}
    \def\radout{#4}
    \pgfmathsetmacro{\proportion}{\radin/\radout}
    \pgfmathsetmacro{\outer}{.8818cm}
    \pgfmathsetmacro{\inner}{.8818cm*\proportion}
    \pgfmathsetmacro{\innerlow}{\inner-0.01pt}
    \pgfdeclareradialshading{ring}{\pgfpoint{0cm}{0cm}}%
    {
      color(0pt)=(white);
      color(\innerlow)=(white);
      color(\inner)=(#1);
      color(\outer)=(#3)
    }
    \pgfkeysalso{/tikz/shading=ring}
  },
}

\def\hexa{0.1}
\def\dotopacity{0.75}
%-------------------------------------------------------
% draw the color scale
% -------------------------------------------------------
\def\min{0}
\def\scalesize{9}
\def\max{\scalesize*16}

% draw the periodic table
\def\ptableleftx{0.615}
\def\ptableuppery{0.775}
\def\ptablerowdy{0.035}
\pgfmathsetmacro\ptablesecondrowy{\ptableuppery-\ptablerowdy}
\pgfmathsetmacro\ptablethirdrowy{\ptablesecondrowy-\ptablerowdy}

\foreach \n in {0,1,...,9}{
  \pgfmathtruncatemacro\pgp{round(\n + 3)}
  \pgfmathsetmacro\pos{\n * 16}
  \pgfmathsetmacro\myvalue{\pos}

  \pgfmathtruncatemacro\lambda{(\myvalue-\min)/(\max-\min)*100}
  \colorlet{my color rgb}[rgb]{color min rgb!\lambda!color max rgb}
  \colorlet{my color hsb}[rgb]{color min hsb!\lambda!color max hsb}

  \ifthenelse{\equal{\pgp}{3}}
  {
    \node[ptable default element style]
    at (\ptableleftx\textwidth+\pos pt, \ptableuppery\textwidth) {
      \fontfamily{phv}\fontsize{8}{0} \selectfont{\textcolor{my color hsb}
        {\setlength{\fboxsep}{0.0pt}{Sc}}}};

    \node [ptable default element style]
    at (\ptableleftx\textwidth+\pos pt,\ptablesecondrowy\textwidth) {
      \fontfamily{phv}\fontsize{8}{0} \selectfont{\textcolor{my color hsb}
        {\setlength{\fboxsep}{0.0pt}{Y}}}};
  }
  {}

  \ifthenelse{\equal{\pgp}{4}}
  {
    \node [ptable default element style]
    at (\ptableleftx\textwidth+\pos pt,\ptableuppery\textwidth) {
      \fontfamily{phv}\fontsize{8}{0} \selectfont{\textcolor{my color hsb}
        {\setlength{\fboxsep}{0.0pt}{Ti}}}};

    \node [ptable default element style]
    at (\ptableleftx\textwidth+\pos pt,\ptablesecondrowy\textwidth) {
      \fontfamily{phv}\fontsize{8}{0} \selectfont{\textcolor{my color hsb}
        {\setlength{\fboxsep}{0.0pt}{Zr}}}};

    \node [ptable default element style]
    at (\ptableleftx\textwidth+\pos pt,\ptablethirdrowy\textwidth) {
      \fontfamily{phv}\fontsize{8}{0} \selectfont{\textcolor{my color hsb}
        {\setlength{\fboxsep}{0.0pt}{Hf}}}};
  }
  {}

  \ifthenelse{\equal{\pgp}{5}}
  {
    \node [ptable default element style]
    at (\ptableleftx\textwidth+\pos pt,\ptableuppery\textwidth) {
      \fontfamily{phv}\fontsize{8}{0} \selectfont{\textcolor{my color hsb}
        {\setlength{\fboxsep}{0.0pt}{V}}}};

    \node [ptable default element style]
    at (\ptableleftx\textwidth+\pos pt,\ptablesecondrowy\textwidth) {
      \fontfamily{phv}\fontsize{8}{0} \selectfont{\textcolor{my color hsb}
        {\setlength{\fboxsep}{0.0pt}{Nb}}}};

    \node [ptable default element style]
    at (\ptableleftx\textwidth+\pos pt,\ptablethirdrowy\textwidth) {
      \fontfamily{phv}\fontsize{8}{0} \selectfont{\textcolor{my color hsb}
        {\setlength{\fboxsep}{0.0pt}{Ta}}}};
  }
  {}

  \ifthenelse{\equal{\pgp}{6}}
  {
    \node [ptable highlight element style]
    at (\ptableleftx\textwidth+\pos pt,\ptableuppery\textwidth) {
      \fontfamily{phv}\fontsize{8}{0} \selectfont{\textcolor{black}
        {\setlength{\fboxsep}{0.0pt}{Cr}}}};

    \node [ptable highlight element style]
    at (\ptableleftx\textwidth+\pos pt,\ptablesecondrowy\textwidth) {
      \fontfamily{phv}\fontsize{8}{0} \selectfont{\textcolor{black}
        {\setlength{\fboxsep}{0.0pt}{Mo}}}};

    \node [ptable highlight element style]
    at (\ptableleftx\textwidth+\pos pt,\ptablethirdrowy\textwidth) {
      \fontfamily{phv}\fontsize{8}{0} \selectfont{\textcolor{black}
        {\setlength{\fboxsep}{0.0pt}{W}}}};
  }
  {}

  \ifthenelse{\equal{\pgp}{7}}
  {
    \node[ptable default element style]
    at (\ptableleftx\textwidth+\pos pt,\ptableuppery\textwidth) {
      \fontfamily{phv}\fontsize{8}{0} \selectfont{\textcolor{my color hsb}
        {\setlength{\fboxsep}{0.0pt}{Mn}}}};

    \node[ptable default element style]
    at (\ptableleftx\textwidth+\pos pt,\ptablesecondrowy\textwidth) {
      \fontfamily{phv}\fontsize{8}{0} \selectfont{\textcolor{my color hsb}
        {\setlength{\fboxsep}{0.0pt}{Tc}}}};

    \node[ptable default element style]
    at (\ptableleftx\textwidth+\pos pt,\ptablethirdrowy\textwidth) {
      \fontfamily{phv}\fontsize{8}{0} \selectfont{\textcolor{my color hsb}
        {\setlength{\fboxsep}{0.0pt}{Re}}}};
  }
  {}

  \ifthenelse{\equal{\pgp}{8}}
  {
    \node[ptable default element style]
    at (\ptableleftx\textwidth+\pos pt,\ptableuppery\textwidth) {
      \fontfamily{phv}\fontsize{8}{0} \selectfont{\textcolor{my color hsb}
        {\setlength{\fboxsep}{0.0pt}{Fe}}}};

    \node[ptable default element style]
    at (\ptableleftx\textwidth+\pos pt,\ptablesecondrowy\textwidth) {
      \fontfamily{phv}\fontsize{8}{0} \selectfont{\textcolor{my color hsb}
        {\setlength{\fboxsep}{0.0pt}{Ru}}}};

    \node[ptable default element style]
    at (\ptableleftx\textwidth+\pos pt,\ptablethirdrowy\textwidth) {
      \fontfamily{phv}\fontsize{8}{0} \selectfont{\textcolor{my color hsb}
        {\setlength{\fboxsep}{0.0pt}{Os}}}};
  }
  {}

  \ifthenelse{\equal{\pgp}{9}}
  {
    \node[ptable default element style]
    at (\ptableleftx\textwidth+\pos pt,\ptableuppery\textwidth) {
      \fontfamily{phv}\fontsize{8}{0} \selectfont{\textcolor{my color hsb}
        {\setlength{\fboxsep}{0.0pt}{Co}}}};

    \node[ptable default element style]
    at (\ptableleftx\textwidth+\pos pt,\ptablesecondrowy\textwidth) {
      \fontfamily{phv}\fontsize{8}{0} \selectfont{\textcolor{my color hsb}
        {\setlength{\fboxsep}{0.0pt}{Rh}}}};

    \node[ptable default element style]
    at (\ptableleftx\textwidth+\pos pt,\ptablethirdrowy\textwidth) {
      \fontfamily{phv}\fontsize{8}{0} \selectfont{\textcolor{my color hsb}
        {\setlength{\fboxsep}{0.0pt}{Ir}}}};
  }
  {}

  \ifthenelse{\equal{\pgp}{10}}
  {
    \node[ptable default element style]
    at (\ptableleftx\textwidth+\pos pt,\ptableuppery\textwidth) {
      \fontfamily{phv}\fontsize{8}{0} \selectfont{\textcolor{my color hsb}
        {\setlength{\fboxsep}{0.0pt}{Ni}}}};

    \node[ptable default element style]
    at (\ptableleftx\textwidth+\pos pt,\ptablesecondrowy\textwidth) {
      \fontfamily{phv}\fontsize{8}{0} \selectfont{\textcolor{my color hsb}
        {\setlength{\fboxsep}{0.0pt}{Pd}}}};

    \node[ptable default element style]
    at (\ptableleftx\textwidth+\pos pt,\ptablethirdrowy\textwidth) {
      \fontfamily{phv}\fontsize{8}{0} \selectfont{\textcolor{my color hsb}
        {\setlength{\fboxsep}{0.0pt}{Pt}}}};
  }
  {}

  \ifthenelse{\equal{\pgp}{11}}
  {
    \node[ptable default element style]
    at (\ptableleftx\textwidth+\pos pt,\ptableuppery\textwidth) {
      \fontfamily{phv}\fontsize{8}{0} \selectfont{\textcolor{my color hsb}
        {\setlength{\fboxsep}{0.0pt}{Cu}}}};

    \node[ptable default element style]
    at (\ptableleftx\textwidth+\pos pt,\ptablesecondrowy\textwidth) {
      \fontfamily{phv}\fontsize{8}{0} \selectfont{\textcolor{my color hsb}
        {\setlength{\fboxsep}{0.0pt}{Ag}}}};

    \node[ptable default element style]
    at (\ptableleftx\textwidth+\pos pt,\ptablethirdrowy\textwidth) {
      \fontfamily{phv}\fontsize{8}{0} \selectfont{\textcolor{my color hsb}
        {\setlength{\fboxsep}{0.0pt}{Au}}}};
  }
  {}

  \ifthenelse{\equal{\pgp}{12}}
  {
    \node[ptable default element style]
    at (\ptableleftx\textwidth+\pos pt,\ptableuppery\textwidth) {
      \fontfamily{phv}\fontsize{8}{0} \selectfont{\textcolor{my color hsb}
        {\setlength{\fboxsep}{0.0pt}{Zn}}}};
    \node[ptable default element style]
    at (\ptableleftx\textwidth+\pos pt,\ptablesecondrowy\textwidth) {
      \fontfamily{phv}\fontsize{8}{0} \selectfont{\textcolor{my color hsb}
        {\setlength{\fboxsep}{0.0pt}{Cd}}}};
    \node[ptable default element style]
    at (\ptableleftx\textwidth+\pos pt,\ptablethirdrowy\textwidth) {
      \fontfamily{phv}\fontsize{8}{0} \selectfont{\textcolor{my color hsb}
        {\setlength{\fboxsep}{0.0pt}{Hg}}}};
  }
  {}

  \pgfmathsetmacro\ptablegpnx{\ptableleftx-0.004}
  \pgfmathsetmacro\ptablegpny{\ptableuppery+0.028}
  \node [] at (\ptablegpnx\textwidth+\pos pt,\ptablegpny\textwidth)
  {\fontfamily{phv}\fontsize{8}{0} \selectfont{\textcolor{black}
      {\setlength{\fboxsep}{0.0pt} {\pgp}}}
  };

   % \node [] at (0.516\textwidth+\pos pt,0.701\textwidth) { \fontfamily{phv}\fontsize{8}{0} \selectfont{\textcolor{black}{\setlength{\fboxsep}{0.0pt} {\pgp}}}};

 }

%draw the coordinate axis
\begin{axis}[
    cycle list name=exotic,
    width=17cm,
    xmin=\xmin,
    xmax=\xmax,
    ymin=\ymin,
    ymax=\ymax,
    xtick={0,2,...,10},
    ytick={50,75,100,125,150},
    x label style={at={(axis description cs:0.5,0.01)},anchor=north},
    y label style={at={(axis description cs:0.052,0.5)},anchor=south},
    xlabel={Solute concentration $c$ (at.\%)},
    ylabel={Normalized yield strength/hardness $\sigma$ (\%)},
    label style={font=\footnotesize\sansmath\sffamily},
    tick label style={font=\footnotesize\sansmath\sffamily},
    mark size=5,
    every node near coord/.append style={xshift=\mysx pt,yshift=\mysy pt,anchor=west,font=\scriptsize},
    xticklabel style={yshift=0.4ex, anchor=north},
    yticklabel style={xshift=0.5ex, anchor=east},
    grid=both,
    grid style={dash pattern = on 6 off 3, line width=.1pt, draw=gray!20},
    major grid style={line width=.2pt,draw=gray!60},
    ]

    % highlight area
    \node [ellipse, inner color=OliveGreen!40, outer color=OliveGreen!40,
    minimum width=70pt, minimum height=700pt, draw=none,
    inner sep=0, rotate=82,opacity=0.15] at (axis cs:1.8,90) {};

    \node [ellipse, inner color=Cyan!40, outer color=Cyan!40,
    minimum width=53pt, minimum height=600pt,
    draw=none, inner sep=0, rotate=-78,opacity=0.15] at (axis cs:2.0,105) {};

    \node [ellipse, inner color=NavyBlue!40, outer color=NavyBlue!40,
    minimum width=60pt, minimum height=350pt, draw=none,
    inner sep=0, rotate=-60,opacity=0.15] at (axis cs:2,110) {};


    \pgfplotsextra{\DTLforeach*{hs_gp_vi_vs_solute_conc}{\solv=solv,\sol=sol,\x=conc,\yorg=sorg,\ym=ssol,\xr=xer,\yr=yer,\theta=theta,\T=temp,\solgp=solgp,\citekey=bibkey,\bibksx=bksx,\bibksy=bksy}{
        \def\y{\ym * 100 / \yorg}
        %
        % draw arrow when bibkey is put far away
        % \pgfmathsetmacro{\distlk}{\bibksx/2}
        \def\distlkx{\the\numexpr\bibksx * \bibksx\relax}
        \def\distlky{\the\numexpr\bibksy * \bibksy\relax}
        \def\distlkt{\the\numexpr\distlkx + \distlky\relax}
        \def\arrowsx{\x + \bibksx}
        \def\arrowsy{\y + \bibksy}

        % \pgfmathparse{ifthenelse(\bibksx>=0,1,-1)} \pgfmathresult}%
        \def\bibksxa{\the\numexpr\bibksx * 10\relax}
        \pgfmathparse{ (\bibksx >= 0) ? 1:-1}
        \let\sxsign\pgfmathresult

        % \pgfmathparse{ifthenelse(\bibksy>=0,1,-1)} \pgfmathresult}%
        \def\bibksya{\the\numexpr\bibksy * 10\relax}
        \pgfmathparse{ (\bibksy >= 0) ? 1:-1}
        \let\sysign\pgfmathresult

        \def\distthresh{1}
        \ifthenelse{ \distlkt > \distthresh }{
        \draw[draw=black, opacity=0.5] ($(axis cs:\x,\y)+(\sxsign*3pt,\sysign*3pt)$)
         -- ($(axis cs:\x+\bibksx/10,\y+\bibksy/10) - (\sxsign*5pt,\sysign*2.0pt) $)
         -- ($(axis cs:\x+\bibksx/10,\y+\bibksy/10) + (\sxsign*9pt,-\sysign*2.0pt) $);
        }
        {}

        \ifthenelse{\equal{\solv}{Cr}}
        {\def\Tm{2180};
          \tikzstyle{chromium} = [regular polygon, regular polygon sides=4, opacity=\dotopacity]
          \def\solvdot{chromium}
        }
        {}

        \ifthenelse{\equal{\solv}{Mo}}
        {\def\Tm{2896};
          \tikzstyle{molybdenum} = [regular polygon, regular polygon sides=5, opacity=\dotopacity]
          \def\solvdot{molybdenum}
        }
        {}

        \ifthenelse{\equal{\solv}{W}}
        {\def\Tm{3695};
          \tikzstyle{tungsten} = [regular polygon, regular polygon sides=6,opacity=\dotopacity]
          \def\solvdot{tungsten}
        }
        {}

        \pgfmathsetmacro{\Th}{\T / \Tm}
        \pgfmathsetmacro{\solgpcolor}{\solgp*10 - 30}
        \colorlet{my fillcolor rgb}[rgb]{color min rgb!\solgpcolor!color max rgb}
        \colorlet{my fillcolor hsb}[rgb]{color min hsb!\solgpcolor!color max hsb}

        % highlight RE area
        % \node [ellipse, inner color=OliveGreen!20, outer color=OliveGreen!20, minimum width=30pt, minimum height=100pt, draw=none, inner sep=0, opacity=0.002] at (axis cs:40,20) {};
        % \node [] at (axis cs:280,57) {\fontfamily{phv}\fontsize{\fsnorm}{1} \selectfont{\textcolor{black}{\setlength{\fboxsep}{0.0pt} { \textbf{Basal \{0.05\} Texture}}}}};
        % \node [double arrow, draw=none, minimum
        % width=10, minimum height=40, inner sep=2, opacity=0.5] at (axis cs:280,57) {\fontfamily{phv}\fontsize{7}{1}
        %   \selectfont{\textcolor{black}{\setlength{\fboxsep}{0.0pt} {Basal $\{0.05\}$ Texture}}}};
        \node [\solvdot, minimum size=8pt, draw=black, fill=my fillcolor hsb, line width=0.2pt, inner sep=0] at (axis cs:\x,\y) {};
        \node [] at ($(axis cs:\x+\bibksx/10,\y+\bibksy/9.5) + 0.3pt*(\sxsign-1,0)$) {
          \fontfamily{phv}\fontsize{\fssmall}{0} \selectfont{\textcolor{black}
            {\setlength{\fboxsep}{0.0pt} {\solv\sol~\cite{\citekey} } }}};
      }
}
        % draw pure element point
        %\pgfmathsetmacro{\solgpcolor}{6*10 - 30}
        %\colorlet{my fillcolor rgb}[rgb]{color min rgb!\solgpcolor!color max rgb}
        %\colorlet{my fillcolor hsb}[rgb]{color min hsb!\solgpcolor!color max hsb}
\node[circle, opacity=\dotopacity, minimum size=8pt,
draw=black, fill=black, line width=0.2pt, inner sep=0] at (axis cs:0,100){};


\end{axis}
\end{tikzpicture}

